Multiple Object Tracking with Mixture Density Networks for Trajectory Estimation

Multiple object tracking faces several challenges that may be alleviated with trajectory information. Knowing the posterior locations of an object helps disambiguating and solving situations such as occlusions, re-identification, and identity switching. In this work, we show that trajectory estimation can become a key factor for tracking, and present TrajE, a trajectory estimator based on recurrent mixture density networks, as a generic module that can be added to existing object trackers. To provide several trajectory hypotheses, our method uses beam search. Also, relying on the same estimated trajectory, we propose to reconstruct a track after an occlusion occurs. We integrate TrajE into two state of the art tracking algorithms, CenterTrack [63] and Tracktor [3]. Their respective performances in the MOTChallenge 2017 test set are boosted 6.3 and 0.3 points in MOTA score, and 1.8 and 3.1 in IDF1, setting a new state of the art for the CenterTrack+TrajE configuration

==> plots/bias_beamwidth_centertrack.tex <==
\pgfplotsset{compat = 1.3}
\begin{center}
\begin{minipage}{\linewidth}
\resizebox{\linewidth}{!}{\begin{tikzpicture}[/pgfplots/width=\linewidth, /pgfplots/height=\linewidth, /pgfplots/legend pos=south east]
\begin{axis}[
    	ymin=66.5, ymax=70.5,
        xmin=0.9, xmax=10.1,
        ylabel=MOTA,
        xlabel=Beam width,
		font=\large,
        %font=\scriptsize,
        grid=both,
		grid style=dotted,
        % xlabel shift={-1mm},
        % ylabel shift={-5mm},
        xmode=linear,
%         yticklabel style = {xshift=-0.05cm},
%         xticklabel style = {yshift=-0.05cm},
        ytick={67, 68, 69, 70},
		yticklabels={67, 68, 69, 70},
%         ytick={0.44,0.46,0.48,0.50,0.52},
% 		yticklabels={0.44,0.46,0.48,0.50,0.52},
        xtick={1, 3, 5, 10},
%         xtick = data, x tick label style={rotate=20,anchor=north east},
	    xticklabels={1, 3, 5, 10},
        enlarge x limits=0.00,
        %Legend (in 1st plot for all)
        legend style={at={(2.26,1.1)}, anchor=North, draw=dashed, /tikz/every even column/.append style={column sep=3.6mm}},
        legend columns = -1,
        ]
        % PBS
        % bias = 0
        \addlegendentry{bias=0}
        % beam width = 1,3,5,10
		\addplot[color=c_b0,mark=*, mark size=1, line width=2] coordinates{(1,68.4)(3,69.7)(5,69.4)(10,69.3)};
        % bias = 0.1
        \addlegendentry{bias=0.1}
        % beam width = 1,3,5,10
		\addplot[color=c_b0.1,mark=*, mark size=1, line width=2] coordinates{(1,68.0)(3,69.5)(5,69.4)(10,69.5)};
        % bias = 0.5
        \addlegendentry{bias=0.5}
        % beam width = 1,3,5,10
		\addplot[color=c_b0.5,mark=*, mark size=1, line width=2] coordinates{(1,68.9)(3,69.6)(5,69.5)(10,69.7)};
        % bias = 1
        \addlegendentry{bias=1}
        % beam width = 1,3,5,10
		\addplot[color=c_b1,mark=*, mark size=1, line width=2] coordinates{(1,69.1)(3,69.8)(5,69.7)(10,69.6)};
        % bias = 5
        \addlegendentry{bias=5}
        % beam width = 1,3,5,10
		\addplot[color=c_b5,mark=*, mark size=1, line width=2] coordinates{(1,69.2)(3,69.1)(5,69.2)(10,69.1)};
		
		 % CenterTrack
        \addlegendentry{CenterTrack}
		\addplot[color=c_centertrack,mark=*, mark size=1, line width=2, dotted]
		coordinates{(1,67.7)(3,67.7)(5,67.7)(10,67.7)};
		
		% GBS
        % bias = 0
        % beam width = 1,3,5,10
		\addplot[color=c_b0,mark=*, mark size=1, line width=2, dashed] coordinates{(1,68.4)(3,68.9)(5,68.8)(10,69.1)};
        % bias = 0.1
        % beam width = 1,3,5,10
		\addplot[color=c_b0.1,mark=*, mark size=1, line width=2, dashed] coordinates{(1,68.7)(3,69.1)(5,69)(10,68.8)};
        % bias = 0.5
        % beam width = 1,3,5,10
		\addplot[color=c_b0.5,mark=*, mark size=1, line width=2, dashed] coordinates{(1,69.0)(3,69.3)(5,69.4)(10,69.5)};
        % bias = 1
        % beam width = 1,3,5,10
		\addplot[color=c_b1,mark=*, mark size=1, line width=2, dashed] coordinates{(1,68.9)(3,69.1)(5,69.5)(10,69.6)};
        % bias = 5
        % beam width = 1,3,5,10
		\addplot[color=c_b5,mark=*, mark size=1, line width=2, dashed] coordinates{(1,69.2)(3,69.1)(5,69.1)(10,69.1)};
		
		
    \end{axis}

\begin{axis}[
    	ymin=61.5, ymax=67.5,
        xmin=0.9, xmax=10.1,
        ylabel=IDF1,
        xlabel=Beam width,
		font=\large,
        %font=\scriptsize,
        grid=both,
		grid style=dotted,
        % xlabel shift={-1mm},
        % ylabel shift={-5mm},
        xmode=linear,
%         yticklabel style = {xshift=-0.05cm},
%         xticklabel style = {yshift=-0.05cm},
        ytick={61, 62, 63, 64, 65, 66, 67},
		yticklabels={61, 62, 63, 64, 65, 66, 67},
%         ytick={0.44,0.46,0.48,0.50,0.52},
% 		yticklabels={0.44,0.46,0.48,0.50,0.52},
        xtick={1, 3, 5, 10},
%         xtick = data, x tick label style={rotate=20,anchor=north east},
	    xticklabels={1, 3, 5, 10},
        enlarge x limits=0.00,
        %Legend (in 1st plot for all)
        %legend style={ at={(1.3,0)}},
        %Legend (in 1st plot for all)
%         legend style={font=\footnotesize},
%         legend columns=4,
%         legend entries={r=1,r=2,r=5,r=20},
% 		legend to name=named,
% 		title style={yshift=-2.5mm},
        % title={\textbf Single query},
        %cycle list name=exotic,
        %colorbrewer cycle list=Dark2,
        ylabel shift=0.0cm,
        xshift=8.5cm
        ]
        
        % PBS
        % bias = 0
        % beam width = 1,3,5,10
		\addplot[color=c_b0,mark=*, mark size=1, line width=2] coordinates{(1,63.2)(3,65.6)(5,64.9)(10,65.5)};
        % bias = 0.1
        % beam width = 1,3,5,10
		\addplot[color=c_b0.1,mark=*, mark size=1, line width=2] coordinates{(1,64.0)(3,66.6)(5,65.5)(10,65.1)};
        % bias = 0.5
        % beam width = 1,3,5,10
		\addplot[color=c_b0.5,mark=*, mark size=1, line width=2] coordinates{(1,64.3)(3,65.9)(5,66.2)(10,66.2)};
        % bias = 1
        % beam width = 1,3,5,10
		\addplot[color=c_b1,mark=*, mark size=1, line width=2] coordinates{(1,65.9)(3,65.7)(5,66.1)(10,66.9)};
        % bias = 5
        % beam width = 1,3,5,10
		\addplot[color=c_b5,mark=*, mark size=1, line width=2] coordinates{(1,67.2)(3,66.5)(5,66.1)(10,66.4)};
		
        % CenterTrack
		\addplot[color=c_centertrack,mark=*, mark size=1, line width=2, dotted] coordinates{(1,63.8)(3,63.8)(5,63.8)(10,63.8)};
		
		% GBS
        % bias = 0
        % beam width = 1,3,5,10
		\addplot[color=c_b0,mark=*, mark size=1, line width=2, dashed] coordinates{(1,62.5)(3,65.9)(5,64.4)(10,63.3)};
        % bias = 0.1
        % beam width = 1,3,5,10
		\addplot[color=c_b0.1,mark=*, mark size=1, line width=2, dashed] coordinates{(1,63.1)(3,65.9)(5,65.1)(10,63.7)};
        % bias = 0.5
        % beam width = 1,3,5,10
		\addplot[color=c_b0.5,mark=*, mark size=1, line width=2, dashed] coordinates{(1,63.6)(3,65.4)(5,65.6)(10,65.8)};
        % bias = 1
        % beam width = 1,3,5,10
		\addplot[color=c_b1,mark=*, mark size=1, line width=2, dashed] coordinates{(1,64.3)(3,64.8)(5,66.2)(10,66.8)};
        % bias = 5
        % beam width = 1,3,5,10
		\addplot[color=c_b5,mark=*, mark size=1, line width=2, dashed] coordinates{(1,66.0)(3,65.6)(5,65.9)(10,65.8)};
		
		
    \end{axis}
\end{tikzpicture}}
\end{minipage}
\end{center}

==> plots/bias_beamwidth_tracktor.tex <==
\pgfplotsset{compat = 1.3}
\begin{center}
\begin{minipage}{\linewidth}
\resizebox{\linewidth}{!}{\begin{tikzpicture}[/pgfplots/width=\linewidth, /pgfplots/height=\linewidth, /pgfplots/legend pos=south east]
\begin{axis}[
    	ymin=59.5, ymax=63.5,
        xmin=0.9, xmax=10.1,
        ylabel=MOTA,
        xlabel=Beam width,
		font=\large,
        %font=\scriptsize,
        grid=both,
		grid style=dotted,
        % xlabel shift={-1mm},
        % ylabel shift={-5mm},
        xmode=linear,
%         yticklabel style = {xshift=-0.05cm},
%         xticklabel style = {yshift=-0.05cm},
        ytick={60, 61, 62, 63},
		yticklabels={60, 61, 62, 63},
%         ytick={0.44,0.46,0.48,0.50,0.52},
% 		yticklabels={0.44,0.46,0.48,0.50,0.52},
        xtick={1, 3, 5, 10},
%         xtick = data, x tick label style={rotate=20,anchor=north east},
	    xticklabels={1, 3, 5, 10},
        enlarge x limits=0.00,
        %Legend (in 1st plot for all)
        legend style={at={(2.22,1.1)}, anchor=North, draw=dashed, /tikz/every even column/.append style={column sep=3.3mm}},
        legend columns = -1,
        ]
		
		% PBS
        % bias = 0
        \addlegendentry{bias=0}
        % beam width = 1,3,5,10
        % old
		\addplot[color=c_b0,mark=*, mark size=1, line width=2] coordinates{(1,60.8)(3,61.2)(5,61.5)(10,61.4)};
        % bias = 0.1
        \addlegendentry{bias=0.1}
        % beam width = 1,3,5,10
		\addplot[color=c_b0.1,mark=*, mark size=1, line width=2] coordinates{(1,61.0)(3,61.5)(5,61.5)(10,61.3)};
        % bias = 0.5
        \addlegendentry{bias=0.5}
        % beam width = 1,3,5,10
		\addplot[color=c_b0.5,mark=*, mark size=1, line width=2] coordinates{(1,61.3)(3,61.6)(5,61.8)(10,61.4)};
        % bias = 1
        \addlegendentry{bias=1}
        % beam width = 1,3,5,10
		\addplot[color=c_b1,mark=*, mark size=1, line width=2] coordinates{(1,61.7)(3,61.6)(5,61.9)(10,61.7)};
        % bias = 5
        \addlegendentry{bias=5}
        % beam width = 1,3,5,10
		\addplot[color=c_b5,mark=*, mark size=1, line width=2] coordinates{(1,61.9)(3,61.9)(5,62.1)(10,61.9)};
		
		% Tracktor
        \addlegendentry{Tracktor v2}
		\addplot[color=c_tracktor,mark=*, mark size=1, line width=2, dotted] coordinates{(1,61.2)(3,61.2)(5,61.2)(10,61.2)};
		%\addplot[color=c_tracktor,mark=*, mark size=1, line width=2, dotted] coordinates{(1,61.7)(3,61.7)(5,61.7)(10,61.7)};
		
		% GBS
		% bias = 0
        % beam width = 1,3,5,10
        % old
		%\addplot[color=c_b0,mark=*, mark size=1, line width=2, dashed] coordinates{(1,60.8)(3,61.4)(5,61.2)(10,61.4)};
		\addplot[color=c_b0,mark=*, mark size=1, line width=2] coordinates{(1,60.7)(3,61.3)(5,61.5)(10,61.5)};
        % bias = 0.1
        % beam width = 1,3,5,10
        % old
		%\addplot[color=c_b0.1,mark=*, mark size=1, line width=2, dashed] coordinates{(1,61.5)(3,61.4)(5,61.4)(10,61.5)};
		\addplot[color=c_b0.1,mark=*, mark size=1, line width=2, dashed] coordinates{(1,61.1)(3,61.7)(5,61.5)(10,61.7)};
        % bias = 0.5
        % beam width = 1,3,5,10
        % old
		%\addplot[color=c_b0.5,mark=*, mark size=1, line width=2, dashed] coordinates{(1,61.6)(3,61.6)(5,61.6)(10,61.6)};
		\addplot[color=c_b0.5,mark=*, mark size=1, line width=2, dashed] coordinates{(1,61.6)(3,61.8)(5,61.7)(10,61.7)};
        % bias = 1
        % beam width = 1,3,5,10
        %old
		%\addplot[color=c_b1,mark=*, mark size=1, line width=2, dashed] coordinates{(1,62.0)(3,61.8)(5,61.8)(10,61.7)};
		\addplot[color=c_b1,mark=*, mark size=1, line width=2, dashed] coordinates{(1,62.1)(3,62.2)(5,61.9)(10,61.8)};
        % bias = 5
        % beam width = 1,3,5,10
        %old
		%\addplot[color=c_b5,mark=*, mark size=1, line width=2, dashed] coordinates{(1,61.8)(3,62.0)(5,62.0)(10,61.8)};
		\addplot[color=c_b5,mark=*, mark size=1, line width=2, dashed] coordinates{(1,61.9)(3,62.1)(5,62.1)(10,62.1)};
		
    \end{axis}

\begin{axis}[
    	ymin=62.5, ymax=68.5,
        xmin=0.9, xmax=10.1,
        ylabel=IDF1,
        xlabel=Beam width,
		font=\large,
        %font=\scriptsize,
        grid=both,
		grid style=dotted,
        % xlabel shift={-1mm},
        % ylabel shift={-5mm},
        xmode=linear,
%         yticklabel style = {xshift=-0.05cm},
%         xticklabel style = {yshift=-0.05cm},
        ytick={62, 63, 64, 65, 66, 67, 68},
		yticklabels={62, 63, 64, 65, 66, 67, 68},
%         ytick={0.44,0.46,0.48,0.50,0.52},
% 		yticklabels={0.44,0.46,0.48,0.50,0.52},
        xtick={1, 3, 5, 10},
%         xtick = data, x tick label style={rotate=20,anchor=north east},
	    xticklabels={1, 3, 5, 10},
        enlarge x limits=0.00,
        %Legend (in 1st plot for all)
        legend style={ at={(1.3,0)}},
        %Legend (in 1st plot for all)
%         legend style={font=\footnotesize},
%         legend columns=4,
%         legend entries={r=1,r=2,r=5,r=20},
% 		legend to name=named,
% 		title style={yshift=-2.5mm},
        % title={\textbf Single query},
        %cycle list name=exotic,
        %colorbrewer cycle list=Dark2,
        ylabel shift = 0cm,
        xshift=8.2cm,
        ]
		
		% PBS
        % bias = 0
        % beam width = 1,3,5,10
		\addplot[color=c_b0,mark=*, mark size=1, line width=2] coordinates{(1,63.7)(3,64.9)(5,65.0)(10,65.1)};
        % bias = 0.1
        % beam width = 1,3,5,10
		\addplot[color=c_b0.1,mark=*, mark size=1, line width=2] coordinates{(1,65.1)(3,65.5)(5,65.5)(10,64.9)};
        % bias = 0.5
        % beam width = 1,3,5,10
		\addplot[color=c_b0.5,mark=*, mark size=1, line width=2] coordinates{(1,65.1)(3,66.5)(5,66.8)(10,66.5)};
        % bias = 1
        % beam width = 1,3,5,10
		\addplot[color=c_b1,mark=*, mark size=1, line width=2] coordinates{(1,66.1)(3,66.2)(5,66.5)(10,66.5)};
        % bias = 5
        % beam width = 1,3,5,10
		\addplot[color=c_b5,mark=*, mark size=1, line width=2] coordinates{(1,66.9)(3,66.4)(5,66.5)(10,66.1)};
		
        % Tracktor
        \addplot[color=c_tracktor,mark=*, mark size=1, line width=2, dotted] coordinates{(1,63.9)(3,63.9)(5,63.9)(10,63.9)};
		%\addplot[color=c_tracktor,mark=*, mark size=1, line width=2, dotted] coordinates{(1,65)(3,65)(5,65)(10,65)};
		
		% GBS
		% bias = 0
        % beam width = 1,3,5,10
        % old
		%\addplot[color=c_b0,mark=*, mark size=1, line width=2, dashed] coordinates{(1,64.6)(3,64.6)(5,64.8)(10,65.1)};
		\addplot[color=c_b0,mark=*, mark size=1, line width=2, dashed] coordinates{(1,63.5)(3,65.5)(5,64.9)(10,64.7)};
        % bias = 0.1
        % beam width = 1,3,5,10
        % old
		%\addplot[color=c_b0.1,mark=*, mark size=1, line width=2, dashed] coordinates{(1,65.0)(3,66.2)(5,65.2)(10,64.6)};
		\addplot[color=c_b0.1,mark=*, mark size=1, line width=2, dashed] coordinates{(1,64.6)(3,64.9)(5,65.4)(10,64.7)};
        % bias = 0.5
        % beam width = 1,3,5,10
        % old
		%\addplot[color=c_b0.5,mark=*, mark size=1, line width=2, dashed] coordinates{(1,65.2)(3,66.1)(5,65.3)(10,66.1)};
		\addplot[color=c_b0.5,mark=*, mark size=1, line width=2, dashed] coordinates{(1,66.6)(3,66.6)(5,66.0)(10,66.0)};
        % bias = 1
        % beam width = 1,3,5,10
        % old 
		%\addplot[color=c_b1,mark=*, mark size=1, line width=2, dashed] coordinates{(1,66.0)(3,65.9)(5,66.2)(10,66.7)};
		\addplot[color=c_b1,mark=*, mark size=1, line width=2, dashed] coordinates{(1,66.7)(3,66.6)(5,66.9)(10,66.9)};
        % bias = 5
        % beam width = 1,3,5,10
        %old
		%\addplot[color=c_b5,mark=*, mark size=1, line width=2, dashed] coordinates{(1,66.8)(3,66.7)(5,66.4)(10,66.5)};
		\addplot[color=c_b5,mark=*, mark size=1, line width=2, dashed] coordinates{(1,66.5)(3,66.8)(5,66.8)(10,66.8)};
        
    \end{axis}
\end{tikzpicture}}
\end{minipage}
\end{center}

==> plots/centertrack_var_HOTA_overall.tex <==
\pgfplotsset{compat = 1.3}
\pgfplotstableread{plots/bw_1/centertrack_pbs_OVERALL.tex}\varpbsone
\pgfplotstableread{plots/bw_3/centertrack_pbs_OVERALL.tex}\varpbsthree
\pgfplotstableread{plots/bw_5/centertrack_pbs_OVERALL.tex}\varpbsfive
\pgfplotstableread{plots/bw_10/centertrack_pbs_OVERALL.tex}\varpbsten
\pgfplotstableread{plots/bw_1/centertrack_gbs_OVERALL.tex}\vargbsone
\pgfplotstableread{plots/bw_3/centertrack_gbs_OVERALL.tex}\vargbsthree
\pgfplotstableread{plots/bw_5/centertrack_gbs_OVERALL.tex}\vargbsfive
\pgfplotstableread{plots/bw_10/centertrack_gbs_OVERALL.tex}\vargbsten

\begin{center}
\begin{minipage}{\textwidth}
\resizebox{0.25\textwidth}{!}{\begin{tikzpicture}[/pgfplots/width=\textwidth, /pgfplots/height=\textwidth, /pgfplots/legend pos=south east]
\begin{axis}[
    	ymin=61.5, ymax=67.5,
        xmin=0, xmax=5,
        ylabel={\Huge HOTA},
        xlabel=Bias,
        font=\Large,
        %scale only axis,
        grid=both,
		grid style=dotted,
        % xlabel shift={-1mm},
        % ylabel shift={-5mm},
        xmode=linear,
%         yticklabel style = {xshift=-0.05cm},
%         xticklabel style = {yshift=-0.05cm},
        ytick={62, 63, 64, 65, 66, 67},
		yticklabels={62, 63, 64, 65, 66, 67},
%         ytick={0.44,0.46,0.48,0.50,0.52},
% 		yticklabels={0.44,0.46,0.48,0.50,0.52},
        xtick={0, 1, 2, 3, 4, 5},
%         xtick = data, x tick label style={rotate=20,anchor=north east},
	    xticklabels={0, 0.1, 0.5, 1, 5, 10},
        enlarge x limits=0.05,
        %Legend (in 1st plot for all)
        legend style={ at={(1,0)},
        draw=dashed},
        ]
        % For legend entries I need to plot first the mean
		% GBS
		\addlegendentry{GBS}
		\addplot[color=c_vgbs,mark=*, mark size=1, line width=2] table[x=num,y=HOTA_mean] {\vargbsone};
        % PBS
		\addlegendentry{PBS}
		\addplot[color=c_vpbs,mark=*, mark size=1, line width=2] table[x=num,y=HOTA_mean] {\varpbsone};

		% CenterTrack
        \addlegendentry{CenterTrack}
		\addplot[color=c_centertrack,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,63.8)(1,63.8)(2,63.8)(3,63.8)(4,63.8)(5,63.8)};
		
		% Kalman
        \addlegendentry{Kalman}
		\addplot[color=c_kalman,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,64.1)(1,64.1)(2,64.1)(3,64.1)(4,64.1)(5,64.1)};
		
		% Best sample
		\addlegendentry{TrajE Best}
		\addplot[color=c_best_mean,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,65.4)(1,65.4)(2,65.4)(3,65.4)(4,65.4)(5,65.4)};
		
		% GBS (var)
		\addplot[name path=us_top,color=c_vgbs!70] table[x=num,y=HOTA_max] {\vargbsone};
		\addplot[name path=us_down,color=c_vgbs!70] table[x=num,y=HOTA_min] {\vargbsone};
		\addplot[c_vgbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		% PBS (var)
		% bw=1
		\addplot[name path=us_top,color=c_vpbs!70] table[x=num,y=HOTA_max] {\varpbsone};
		\addplot[name path=us_down,color=c_vpbs!70] table[x=num,y=HOTA_min] {\varpbsone};
		\addplot[c_vpbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		
		
    \end{axis}

\begin{axis}[
    	ymin=61.5, ymax=67.5,
        xmin=0, xmax=5,
        %ylabel=HOTA,
        xlabel=Bias,
        font=\Large,
        %font=\scriptsize,
        %scale only axis,
        grid=both,
		grid style=dotted,
        % xlabel shift={-1mm},
        % ylabel shift={-5mm},
        xmode=linear,
%         yticklabel style = {xshift=-0.05cm},
%         xticklabel style = {yshift=-0.05cm},
        ytick={62, 63, 64, 65, 66, 67},
		yticklabels={62, 63, 64, 65, 66, 67},
%         ytick={0.44,0.46,0.48,0.50,0.52},
% 		yticklabels={0.44,0.46,0.48,0.50,0.52},
        xtick={0, 1, 2, 3, 4, 5},
%         xtick = data, x tick label style={rotate=20,anchor=north east},
	    xticklabels={0, 0.1, 0.5, 1, 5, 10},
        enlarge x limits=0.05,
        %Legend (in 1st plot for all)
        legend style={ at={(1,0)},
        draw=dashed},
        xshift=17cm
        ]

		% GBS
		\addplot[color=c_vgbs,mark=*, mark size=1, line width=2] table[x=num,y=HOTA_mean] {\vargbsthree};
        % PBS
		\addplot[color=c_vpbs,mark=*, mark size=1, line width=2] table[x=num,y=HOTA_mean] {\varpbsthree};

		% CenterTrack
		\addplot[color=c_centertrack,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,63.8)(1,63.8)(2,63.8)(3,63.8)(4,63.8)(5,63.8)};
		% Kalman
		\addplot[color=c_kalman,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,64.1)(1,64.1)(2,64.1)(3,64.1)(4,64.1)(5,64.1)};
		% Best sample
		\addplot[color=c_best_mean,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,65.4)(1,65.4)(2,65.4)(3,65.4)(4,65.4)(5,65.4)};
		
		% GBS (var)
		\addplot[name path=us_top,color=c_vgbs!70] table[x=num,y=HOTA_max] {\vargbsthree};
		\addplot[name path=us_down,color=c_vgbs!70] table[x=num,y=HOTA_min] {\vargbsthree};
		\addplot[c_vgbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		% PBS (var)
		% bw=1
		\addplot[name path=us_top,color=c_vpbs!70] table[x=num,y=HOTA_max] {\varpbsthree};
		\addplot[name path=us_down,color=c_vpbs!70] table[x=num,y=HOTA_min] {\varpbsthree};
		\addplot[c_vpbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		
		
    \end{axis}

\begin{axis}[
    	ymin=61.5, ymax=67.5,
        xmin=0, xmax=5,
        %ylabel=HOTA,
        xlabel=Bias,
        font=\Large,
        %font=\scriptsize,
        %scale only axis,
        grid=both,
		grid style=dotted,
        % xlabel shift={-1mm},
        % ylabel shift={-5mm},
        xmode=linear,
%         yticklabel style = {xshift=-0.05cm},
%         xticklabel style = {yshift=-0.05cm},
        ytick={62, 63, 64, 65, 66, 67},
		yticklabels={62, 63, 64, 65, 66, 67},
%         ytick={0.44,0.46,0.48,0.50,0.52},
% 		yticklabels={0.44,0.46,0.48,0.50,0.52},
        xtick={0, 1, 2, 3, 4, 5},
%         xtick = data, x tick label style={rotate=20,anchor=north east},
	    xticklabels={0, 0.1, 0.5, 1, 5, 10},
        enlarge x limits=0.05,
        %Legend (in 1st plot for all)
        legend style={ at={(1,0)},
        draw=dashed},
        xshift=34cm
        ]

		% GBS
		\addplot[color=c_vgbs,mark=*, mark size=1, line width=2] table[x=num,y=HOTA_mean] {\vargbsfive};
        % PBS
		\addplot[color=c_vpbs,mark=*, mark size=1, line width=2] table[x=num,y=HOTA_mean] {\varpbsfive};

		% CenterTrack
		\addplot[color=c_centertrack,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,63.8)(1,63.8)(2,63.8)(3,63.8)(4,63.8)(5,63.8)};
		% Kalman
		\addplot[color=c_kalman,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,64.1)(1,64.1)(2,64.1)(3,64.1)(4,64.1)(5,64.1)};
		% Best sample
		\addplot[color=c_best_mean,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,65.4)(1,65.4)(2,65.4)(3,65.4)(4,65.4)(5,65.4)};
		
		% GBS (var)
		\addplot[name path=us_top,color=c_vgbs!70] table[x=num,y=HOTA_max] {\vargbsfive};
		\addplot[name path=us_down,color=c_vgbs!70] table[x=num,y=HOTA_min] {\vargbsfive};
		\addplot[c_vgbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		% PBS (var)
		% bw=1
		\addplot[name path=us_top,color=c_vpbs!70] table[x=num,y=HOTA_max] {\varpbsfive};
		\addplot[name path=us_down,color=c_vpbs!70] table[x=num,y=HOTA_min] {\varpbsfive};
		\addplot[c_vpbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		
		
    \end{axis}

\begin{axis}[
    	ymin=61.5, ymax=67.5,
        xmin=0, xmax=5,
        %ylabel=HOTA,
        xlabel=Bias,
        font=\Large,
        %font=\scriptsize,
        %scale only axis,
        grid=both,
		grid style=dotted,
        % xlabel shift={-1mm},
        % ylabel shift={-5mm},
        xmode=linear,
%         yticklabel style = {xshift=-0.05cm},
%         xticklabel style = {yshift=-0.05cm},
        ytick={62, 63, 64, 65, 66, 67},
		yticklabels={62, 63, 64, 65, 66, 67},
%         ytick={0.44,0.46,0.48,0.50,0.52},
% 		yticklabels={0.44,0.46,0.48,0.50,0.52},
        xtick={0, 1, 2, 3, 4, 5},
%         xtick = data, x tick label style={rotate=20,anchor=north east},
	    xticklabels={0, 0.1, 0.5, 1, 5, 10},
        enlarge x limits=0.05,
        %Legend (in 1st plot for all)
        legend style={ at={(1,0)},
        draw=dashed},
        xshift=51cm
        ]

		% GBS
		\addplot[color=c_vgbs,mark=*, mark size=1, line width=2] table[x=num,y=HOTA_mean] {\vargbsten};
        % PBS
		\addplot[color=c_vpbs,mark=*, mark size=1, line width=2] table[x=num,y=HOTA_mean] {\varpbsten};

		% CenterTrack
		\addplot[color=c_centertrack,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,63.8)(1,63.8)(2,63.8)(3,63.8)(4,63.8)(5,63.8)};
		% Kalman
		\addplot[color=c_kalman,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,64.1)(1,64.1)(2,64.1)(3,64.1)(4,64.1)(5,64.1)};
		% Best sample
		\addplot[color=c_best_mean,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,65.4)(1,65.4)(2,65.4)(3,65.4)(4,65.4)(5,65.4)};
		
		% GBS (var)
		\addplot[name path=us_top,color=c_vgbs!70] table[x=num,y=HOTA_max] {\vargbsten};
		\addplot[name path=us_down,color=c_vgbs!70] table[x=num,y=HOTA_min] {\vargbsten};
		\addplot[c_vgbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		% PBS (var)
		% bw=1
		\addplot[name path=us_top,color=c_vpbs!70] table[x=num,y=HOTA_max] {\varpbsten};
		\addplot[name path=us_down,color=c_vpbs!70] table[x=num,y=HOTA_min] {\varpbsten};
		\addplot[c_vpbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		
		
    \end{axis}

\end{tikzpicture}}
\end{minipage}
\end{center}

==> plots/centertrack_var_IDF1_overall.tex <==
\pgfplotsset{compat = 1.3}
\pgfplotstableread{plots/bw_1/centertrack_pbs_OVERALL.tex}\varpbsone
\pgfplotstableread{plots/bw_3/centertrack_pbs_OVERALL.tex}\varpbsthree
\pgfplotstableread{plots/bw_5/centertrack_pbs_OVERALL.tex}\varpbsfive
\pgfplotstableread{plots/bw_10/centertrack_pbs_OVERALL.tex}\varpbsten
\pgfplotstableread{plots/bw_1/centertrack_gbs_OVERALL.tex}\vargbsone
\pgfplotstableread{plots/bw_3/centertrack_gbs_OVERALL.tex}\vargbsthree
\pgfplotstableread{plots/bw_5/centertrack_gbs_OVERALL.tex}\vargbsfive
\pgfplotstableread{plots/bw_10/centertrack_gbs_OVERALL.tex}\vargbsten

\begin{center}
\begin{minipage}{\textwidth}
\resizebox{0.336\linewidth}{!}{\begin{tikzpicture}[/pgfplots/width=\linewidth, /pgfplots/height=\linewidth, /pgfplots/legend pos=south east]
\begin{axis}[
    	ymin=60.5, ymax=68.5,
        xmin=0, xmax=5,
        ylabel={\Large IDF1},
        xlabel=Bias,
		font=\Large,
        %font=\scriptsize,
        %scale only axis,
        grid=both,
		grid style=dotted,
        % xlabel shift={-1mm},
        % ylabel shift={-5mm},
        xmode=linear,
%         yticklabel style = {xshift=-0.05cm},
%         xticklabel style = {yshift=-0.05cm},
        ytick={61, 62, 63, 64, 65, 66, 67, 68},
		yticklabels={61, 62, 63, 64, 65, 66, 67, 68},
%         ytick={0.44,0.46,0.48,0.50,0.52},
% 		yticklabels={0.44,0.46,0.48,0.50,0.52},
        xtick={0, 1, 2, 3, 4, 5},
%         xtick = data, x tick label style={rotate=20,anchor=north east},
	    xticklabels={0, 0.1, 0.5, 1, 5, 10},
        enlarge x limits=0.05,
        %Legend (in 1st plot for all)
        ]
        % For legend entries I need to plot first the mean
		% GBS
		\addplot[color=c_vgbs,mark=*, mark size=1, line width=2] table[x=num,y=IDF1_mean] {\vargbsone};
        % PBS
		\addplot[color=c_vpbs,mark=*, mark size=1, line width=2] table[x=num,y=IDF1_mean] {\varpbsone};

		% CenterTrack
		\addplot[color=c_centertrack,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,63.8)(1,63.8)(2,63.8)(3,63.8)(4,63.8)(5,63.8)};
		% Kalman
		\addplot[color=c_kalman,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,64.6)(1,64.6)(2,64.6)(3,64.6)(4,64.6)(5,64.6)};
		% Best sample
		\addplot[color=c_best_mean,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,65.9)(1,65.9)(2,65.9)(3,65.9)(4,65.9)(5,65.9)};
		
		% GBS (var)
		\addplot[name path=us_top,color=c_vgbs!70] table[x=num,y=IDF1_max] {\vargbsone};
		\addplot[name path=us_down,color=c_vgbs!70] table[x=num,y=IDF1_min] {\vargbsone};
		\addplot[c_vgbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		% PBS (var)
		% bw=1
		\addplot[name path=us_top,color=c_vpbs!70] table[x=num,y=IDF1_max] {\varpbsone};
		\addplot[name path=us_down,color=c_vpbs!70] table[x=num,y=IDF1_min] {\varpbsone};
		\addplot[c_vpbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		
		
    \end{axis}

\begin{axis}[
    	ymin=60.5, ymax=68.5,
        xmin=0, xmax=5,
        %ylabel=IDF1,
        xlabel=Bias,
		font=\Large,
        %font=\scriptsize,
        %scale only axis,
        grid=both,
		grid style=dotted,
        % xlabel shift={-1mm},
        % ylabel shift={-5mm},
        xmode=linear,
%         yticklabel style = {xshift=-0.05cm},
%         xticklabel style = {yshift=-0.05cm},
        ytick={61, 62, 63, 64, 65, 66, 67, 68},
		yticklabels={61, 62, 63, 64, 65, 66, 67, 68},
%         ytick={0.44,0.46,0.48,0.50,0.52},
% 		yticklabels={0.44,0.46,0.48,0.50,0.52},
        xtick={0, 1, 2, 3, 4, 5},
%         xtick = data, x tick label style={rotate=20,anchor=north east},
	    xticklabels={0, 0.1, 0.5, 1, 5, 10},
        enlarge x limits=0.05,
        %Legend (in 1st plot for all)
        xshift=8cm
        ]

		% GBS
		\addplot[color=c_vgbs,mark=*, mark size=1, line width=2] table[x=num,y=IDF1_mean] {\vargbsfive};
        % PBS
		\addplot[color=c_vpbs,mark=*, mark size=1, line width=2] table[x=num,y=IDF1_mean] {\varpbsfive};

		% CenterTrack
		\addplot[color=c_centertrack,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,63.8)(1,63.8)(2,63.8)(3,63.8)(4,63.8)(5,63.8)};
		% Kalman
		\addplot[color=c_kalman,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,64.6)(1,64.6)(2,64.6)(3,64.6)(4,64.6)(5,64.6)};
		% Best sample
		\addplot[color=c_best_mean,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,65.9)(1,65.9)(2,65.9)(3,65.9)(4,65.9)(5,65.9)};
		
		% GBS (var)
		\addplot[name path=us_top,color=c_vgbs!70] table[x=num,y=IDF1_max] {\vargbsfive};
		\addplot[name path=us_down,color=c_vgbs!70] table[x=num,y=IDF1_min] {\vargbsfive};
		\addplot[c_vgbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		% PBS (var)
		% bw=1
		\addplot[name path=us_top,color=c_vpbs!70] table[x=num,y=IDF1_max] {\varpbsfive};
		\addplot[name path=us_down,color=c_vpbs!70] table[x=num,y=IDF1_min] {\varpbsfive};
		\addplot[c_vpbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		
		
    \end{axis}

\begin{axis}[
    	ymin=60.5, ymax=68.5,
        xmin=0, xmax=5,
        %ylabel=IDF1,
        xlabel=Bias,
		font=\Large,
        %font=\scriptsize,
        %scale only axis,
        grid=both,
		grid style=dotted,
        % xlabel shift={-1mm},
        % ylabel shift={-5mm},
        xmode=linear,
%         yticklabel style = {xshift=-0.05cm},
%         xticklabel style = {yshift=-0.05cm},
        ytick={61, 62, 63, 64, 65, 66, 67, 68},
		yticklabels={61, 62, 63, 64, 65, 66, 67, 68},
%         ytick={0.44,0.46,0.48,0.50,0.52},
% 		yticklabels={0.44,0.46,0.48,0.50,0.52},
        xtick={0, 1, 2, 3, 4, 5},
%         xtick = data, x tick label style={rotate=20,anchor=north east},
	    xticklabels={0, 0.1, 0.5, 1, 5, 10},
        enlarge x limits=0.05,
        %Legend (in 1st plot for all)
        xshift=16cm
        ]

		% GBS
		\addplot[color=c_vgbs,mark=*, mark size=1, line width=2] table[x=num,y=IDF1_mean] {\vargbsten};
        % PBS
		\addplot[color=c_vpbs,mark=*, mark size=1, line width=2] table[x=num,y=IDF1_mean] {\varpbsten};

		% CenterTrack
		\addplot[color=c_centertrack,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,63.8)(1,63.8)(2,63.8)(3,63.8)(4,63.8)(5,63.8)};
		% Kalman
		\addplot[color=c_kalman,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,64.6)(1,64.6)(2,64.6)(3,64.6)(4,64.6)(5,64.6)};
		% Best sample
		\addplot[color=c_best_mean,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,65.9)(1,65.9)(2,65.9)(3,65.9)(4,65.9)(5,65.9)};
		
		% GBS (var)
		\addplot[name path=us_top,color=c_vgbs!70] table[x=num,y=IDF1_max] {\vargbsten};
		\addplot[name path=us_down,color=c_vgbs!70] table[x=num,y=IDF1_min] {\vargbsten};
		\addplot[c_vgbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		% PBS (var)
		% bw=1
		\addplot[name path=us_top,color=c_vpbs!70] table[x=num,y=IDF1_max] {\varpbsten};
		\addplot[name path=us_down,color=c_vpbs!70] table[x=num,y=IDF1_min] {\varpbsten};
		\addplot[c_vpbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		
		
    \end{axis}

\end{tikzpicture}}
\end{minipage}
\end{center}

==> plots/centertrack_var_MOTA_overall.tex <==
\pgfplotsset{compat = 1.3}
\pgfplotstableread{plots/bw_1/centertrack_pbs_OVERALL.tex}\varpbsone
\pgfplotstableread{plots/bw_3/centertrack_pbs_OVERALL.tex}\varpbsthree
\pgfplotstableread{plots/bw_5/centertrack_pbs_OVERALL.tex}\varpbsfive
\pgfplotstableread{plots/bw_10/centertrack_pbs_OVERALL.tex}\varpbsten
\pgfplotstableread{plots/bw_1/centertrack_gbs_OVERALL.tex}\vargbsone
\pgfplotstableread{plots/bw_3/centertrack_gbs_OVERALL.tex}\vargbsthree
\pgfplotstableread{plots/bw_5/centertrack_gbs_OVERALL.tex}\vargbsfive
\pgfplotstableread{plots/bw_10/centertrack_gbs_OVERALL.tex}\vargbsten

\begin{center}
\begin{minipage}{\linewidth}
\resizebox{0.78\linewidth}{!}{\begin{tikzpicture}[/pgfplots/width=\linewidth, /pgfplots/height=\linewidth, /pgfplots/legend pos=south east]
\begin{axis}[
    	ymin=66.5, ymax=70.5,
        xmin=0, xmax=5,
        ylabel={\Large MOTA},
        title={\Large $B=1$},
        xlabel=Bias,
		font=\Large,
        %font=\scriptsize,
        %scale only axis,
        grid=both,
		grid style=dotted,
        % xlabel shift={-1mm},
        % ylabel shift={-5mm},
        xmode=linear,
%         yticklabel style = {xshift=-0.05cm},
%         xticklabel style = {yshift=-0.05cm},
        ytick={67, 68, 69, 70},
		yticklabels={67, 68, 69, 70},
%         ytick={0.44,0.46,0.48,0.50,0.52},
% 		yticklabels={0.44,0.46,0.48,0.50,0.52},
        xtick={0, 1, 2, 3, 4, 5},
%         xtick = data, x tick label style={rotate=20,anchor=north east},
	    xticklabels={0, 0.1, 0.5, 1, 5, 10},
        enlarge x limits=0.05,
        %Legend (in 1st plot for all)
        legend style={at={(2.6,1.2)}, /tikz/every even column/.append style={column sep=3.5mm}},
        legend columns = -1,
        ]
        % For legend entries I need to plot first the mean
		% CenterTrack
        \addlegendentry{CenterTrack+OFF}
		\addplot[color=c_centertrack,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,67.7)(1,67.7)(2,67.7)(3,67.7)(4,67.7)(5,67.7)};
		% Kalman
        \addlegendentry{Kalman}
		\addplot[color=c_kalman,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,68.8)(1,68.8)(2,68.8)(3,68.8)(4,68.8)(5,68.8)};
		% Best sample
		\addlegendentry{BM}
		\addplot[color=c_best_mean,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,69.1)(1,69.1)(2,69.1)(3,69.1)(4,69.1)(5,69.1)};
		
		% GBS
		\addlegendentry{GBS}
		\addplot[color=c_vgbs,mark=*, mark size=1, line width=2] table[x=num,y=MOTA_mean] {\vargbsone};
        % PBS
		\addlegendentry{PBS}
		\addplot[color=c_vpbs,mark=*, mark size=1, line width=2] table[x=num,y=MOTA_mean] {\varpbsone};
		
		% GBS (var)
		\addplot[name path=us_top,color=c_vgbs!70] table[x=num,y=MOTA_max] {\vargbsone};
		\addplot[name path=us_down,color=c_vgbs!70] table[x=num,y=MOTA_min] {\vargbsone};
		\addplot[c_vgbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		% PBS (var)
		% bw=1
		\addplot[name path=us_top,color=c_vpbs!70] table[x=num,y=MOTA_max] {\varpbsone};
		\addplot[name path=us_down,color=c_vpbs!70] table[x=num,y=MOTA_min] {\varpbsone};
		\addplot[c_vpbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		
		
    \end{axis}

\begin{axis}[
    	ymin=66.5, ymax=70.5,
        xmin=0, xmax=5,
        %ylabel=MOTA,
        title={\Large $B=5$},
        xlabel=Bias,
		font=\Large,
        %font=\scriptsize,
        %scale only axis,
        grid=both,
		grid style=dotted,
        % xlabel shift={-1mm},
        % ylabel shift={-5mm},
        xmode=linear,
%         yticklabel style = {xshift=-0.05cm},
%         xticklabel style = {yshift=-0.05cm},
        ytick={67, 68, 69, 70},
		yticklabels={67, 68, 69, 70},
%         ytick={0.44,0.46,0.48,0.50,0.52},
% 		yticklabels={0.44,0.46,0.48,0.50,0.52},
        xtick={0, 1, 2, 3, 4, 5},
%         xtick = data, x tick label style={rotate=20,anchor=north east},
	    xticklabels={0, 0.1, 0.5, 1, 5, 10},
        enlarge x limits=0.05,
        %Legend (in 1st plot for all)
        legend style={ at={(1,0)}},
        xshift=8cm
        ]

		% GBS
		\addplot[color=c_vgbs,mark=*, mark size=1, line width=2] table[x=num,y=MOTA_mean] {\vargbsfive};
        % PBS
		\addplot[color=c_vpbs,mark=*, mark size=1, line width=2] table[x=num,y=MOTA_mean] {\varpbsfive};

		% CenterTrack
		\addplot[color=c_centertrack,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,67.7)(1,67.7)(2,67.7)(3,67.7)(4,67.7)(5,67.7)};
		% Kalman
		\addplot[color=c_kalman,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,68.8)(1,68.8)(2,68.8)(3,68.8)(4,68.8)(5,68.8)};
		% Best sample
		\addplot[color=c_best_mean,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,69.1)(1,69.1)(2,69.1)(3,69.1)(4,69.1)(5,69.1)};
		
		% GBS (var)
		\addplot[name path=us_top,color=c_vgbs!70] table[x=num,y=MOTA_max] {\vargbsfive};
		\addplot[name path=us_down,color=c_vgbs!70] table[x=num,y=MOTA_min] {\vargbsfive};
		\addplot[c_vgbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		% PBS (var)
		% bw=1
		\addplot[name path=us_top,color=c_vpbs!70] table[x=num,y=MOTA_max] {\varpbsfive};
		\addplot[name path=us_down,color=c_vpbs!70] table[x=num,y=MOTA_min] {\varpbsfive};
		\addplot[c_vpbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		
		
    \end{axis}

\begin{axis}[
    	ymin=66.5, ymax=70.5,
        xmin=0, xmax=5,
        %ylabel=MOTA,
        title={\Large $B=10$},
        xlabel=Bias,
		font=\Large,
        %font=\scriptsize,
        %scale only axis,
        grid=both,
		grid style=dotted,
        % xlabel shift={-1mm},
        % ylabel shift={-5mm},
        xmode=linear,
%         yticklabel style = {xshift=-0.05cm},
%         xticklabel style = {yshift=-0.05cm},
        ytick={67, 68, 69, 70},
		yticklabels={67, 68, 69, 70},
%         ytick={0.44,0.46,0.48,0.50,0.52},
% 		yticklabels={0.44,0.46,0.48,0.50,0.52},
        xtick={0, 1, 2, 3, 4, 5},
%         xtick = data, x tick label style={rotate=20,anchor=north east},
	    xticklabels={0, 0.1, 0.5, 1, 5, 10},
        enlarge x limits=0.05,
        %Legend (in 1st plot for all)
        legend style={ at={(1,0)}},
        xshift=16cm
        ]

		% GBS
		\addplot[color=c_vgbs,mark=*, mark size=1, line width=2] table[x=num,y=MOTA_mean] {\vargbsten};
        % PBS
		\addplot[color=c_vpbs,mark=*, mark size=1, line width=2] table[x=num,y=MOTA_mean] {\varpbsten};
        
		% CenterTrack
		\addplot[color=c_centertrack,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,67.7)(1,67.7)(2,67.7)(3,67.7)(4,67.7)(5,67.7)};
		% Kalman
		\addplot[color=c_kalman,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,68.8)(1,68.8)(2,68.8)(3,68.8)(4,68.8)(5,68.8)};
		% Best sample
		\addplot[color=c_best_mean,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,69.1)(1,69.1)(2,69.1)(3,69.1)(4,69.1)(5,69.1)};
		
		% GBS (var)
		\addplot[name path=us_top,color=c_vgbs!70] table[x=num,y=MOTA_max] {\vargbsten};
		\addplot[name path=us_down,color=c_vgbs!70] table[x=num,y=MOTA_min] {\vargbsten};
		\addplot[c_vgbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		% PBS (var)
		% bw=1
		\addplot[name path=us_top,color=c_vpbs!70] table[x=num,y=MOTA_max] {\varpbsten};
		\addplot[name path=us_down,color=c_vpbs!70] table[x=num,y=MOTA_min] {\varpbsten};
		\addplot[c_vpbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		
		
    \end{axis}

\end{tikzpicture}}
\end{minipage}
\end{center}

==> plots/tracktor_var_HOTA_overall.tex <==
\pgfplotsset{compat = 1.3}
\pgfplotstableread{plots/bw_1/tracktor_pbs_OVERALL.tex}\varpbsone
\pgfplotstableread{plots/bw_3/tracktor_pbs_OVERALL.tex}\varpbsthree
\pgfplotstableread{plots/bw_5/tracktor_pbs_OVERALL.tex}\varpbsfive
\pgfplotstableread{plots/bw_10/tracktor_pbs_OVERALL.tex}\varpbsten
\pgfplotstableread{plots/bw_1/tracktor_gbs_OVERALL.tex}\vargbsone
\pgfplotstableread{plots/bw_3/tracktor_gbs_OVERALL.tex}\vargbsthree
\pgfplotstableread{plots/bw_5/tracktor_gbs_OVERALL.tex}\vargbsfive
\pgfplotstableread{plots/bw_10/tracktor_gbs_OVERALL.tex}\vargbsten

\begin{center}
\begin{minipage}{\textwidth}
\resizebox{0.25\textwidth}{!}{\begin{tikzpicture}[/pgfplots/width=\textwidth, /pgfplots/height=\textwidth, /pgfplots/legend pos=south east]
\begin{axis}[
    	ymin=60.5, ymax=65.5,
        xmin=0, xmax=5,
        ylabel={\Huge HOTA},
        xlabel=Bias,
        font=\Large,
        %scale only axis,
        grid=both,
		grid style=dotted,
        % xlabel shift={-1mm},
        % ylabel shift={-5mm},
        xmode=linear,
%         yticklabel style = {xshift=-0.05cm},
%         xticklabel style = {yshift=-0.05cm},
        ytick={60, ..., 65},
		yticklabels={60, ..., 65},
%         ytick={0.44,0.46,0.48,0.50,0.52},
% 		yticklabels={0.44,0.46,0.48,0.50,0.52},
        xtick={0, 1, 2, 3, 4, 5},
%         xtick = data, x tick label style={rotate=20,anchor=north east},
	    xticklabels={0, 0.1, 0.5, 1, 5, 10},
        enlarge x limits=0.05,
        %Legend (in 1st plot for all)
        legend style={ at={(1,0)},
        draw=dashed},
        ]
        % For legend entries I need to plot first the mean
		% GBS
		\addlegendentry{GBS}
		\addplot[color=c_vgbs,mark=*, mark size=1, line width=2] table[x=num,y=HOTA_mean] {\vargbsone};
        % PBS
		\addlegendentry{PBS}
		\addplot[color=c_vpbs,mark=*, mark size=1, line width=2] table[x=num,y=HOTA_mean] {\varpbsone};

		% tracktor
        \addlegendentry{Tracktor}
		\addplot[color=c_tracktor,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,62)(1,62)(2,62)(3,62)(4,62)(5,62)};
		
		% Kalman
        \addlegendentry{Kalman}
		\addplot[color=c_kalman,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,64.4)(1,64.4)(2,64.4)(3,64.4)(4,64.4)(5,64.4)};
		
		% Best sample
		\addlegendentry{BM}
		\addplot[color=c_best_mean,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,64.2)(1,64.2)(2,64.2)(3,64.2)(4,64.2)(5,64.2)};
		
		% GBS (var)
		\addplot[name path=us_top,color=c_vgbs!70] table[x=num,y=HOTA_max] {\vargbsone};
		\addplot[name path=us_down,color=c_vgbs!70] table[x=num,y=HOTA_min] {\vargbsone};
		\addplot[c_vgbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		% PBS (var)
		% bw=1
		\addplot[name path=us_top,color=c_vpbs!70] table[x=num,y=HOTA_max] {\varpbsone};
		\addplot[name path=us_down,color=c_vpbs!70] table[x=num,y=HOTA_min] {\varpbsone};
		\addplot[c_vpbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		
		
    \end{axis}

\begin{axis}[
    	ymin=60.5, ymax=65.5,
        xmin=0, xmax=5,
        %ylabel=HOTA,
        xlabel=Bias,
        font=\Large,
        %font=\scriptsize,
        %scale only axis,
        grid=both,
		grid style=dotted,
        % xlabel shift={-1mm},
        % ylabel shift={-5mm},
        xmode=linear,
%         yticklabel style = {xshift=-0.05cm},
%         xticklabel style = {yshift=-0.05cm},
        ytick={60, ..., 65},
		yticklabels={60, ..., 65},
%         ytick={0.44,0.46,0.48,0.50,0.52},
% 		yticklabels={0.44,0.46,0.48,0.50,0.52},
        xtick={0, 1, 2, 3, 4, 5},
%         xtick = data, x tick label style={rotate=20,anchor=north east},
	    xticklabels={0, 0.1, 0.5, 1, 5, 10},
        enlarge x limits=0.05,
        %Legend (in 1st plot for all)
        legend style={ at={(1,0)},
        draw=dashed},
        xshift=17cm
        ]

		% GBS
		\addplot[color=c_vgbs,mark=*, mark size=1, line width=2] table[x=num,y=HOTA_mean] {\vargbsthree};
        % PBS
		\addplot[color=c_vpbs,mark=*, mark size=1, line width=2] table[x=num,y=HOTA_mean] {\varpbsthree};

		% tracktor
		\addplot[color=c_tracktor,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,62)(1,62)(2,62)(3,62)(4,62)(5,62)};
		% Kalman
		\addplot[color=c_kalman,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,64.4)(1,64.4)(2,64.4)(3,64.4)(4,64.4)(5,64.4)};
		% Best sample
		\addplot[color=c_best_mean,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,64.2)(1,64.2)(2,64.2)(3,64.2)(4,64.2)(5,64.2)};
		
		% GBS (var)
		\addplot[name path=us_top,color=c_vgbs!70] table[x=num,y=HOTA_max] {\vargbsthree};
		\addplot[name path=us_down,color=c_vgbs!70] table[x=num,y=HOTA_min] {\vargbsthree};
		\addplot[c_vgbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		% PBS (var)
		% bw=1
		\addplot[name path=us_top,color=c_vpbs!70] table[x=num,y=HOTA_max] {\varpbsthree};
		\addplot[name path=us_down,color=c_vpbs!70] table[x=num,y=HOTA_min] {\varpbsthree};
		\addplot[c_vpbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		
		
    \end{axis}

\begin{axis}[
    	ymin=60.5, ymax=65.5,
        xmin=0, xmax=5,
        %ylabel=HOTA,
        xlabel=Bias,
        font=\Large,
        %font=\scriptsize,
        %scale only axis,
        grid=both,
		grid style=dotted,
        % xlabel shift={-1mm},
        % ylabel shift={-5mm},
        xmode=linear,
%         yticklabel style = {xshift=-0.05cm},
%         xticklabel style = {yshift=-0.05cm},
        ytick={60, ..., 65},
		yticklabels={60, ..., 65},
%         ytick={0.44,0.46,0.48,0.50,0.52},
% 		yticklabels={0.44,0.46,0.48,0.50,0.52},
        xtick={0, 1, 2, 3, 4, 5},
%         xtick = data, x tick label style={rotate=20,anchor=north east},
	    xticklabels={0, 0.1, 0.5, 1, 5, 10},
        enlarge x limits=0.05,
        %Legend (in 1st plot for all)
        legend style={ at={(1,0)},
        draw=dashed},
        xshift=34cm
        ]

		% GBS
		\addplot[color=c_vgbs,mark=*, mark size=1, line width=2] table[x=num,y=HOTA_mean] {\vargbsfive};
        % PBS
		\addplot[color=c_vpbs,mark=*, mark size=1, line width=2] table[x=num,y=HOTA_mean] {\varpbsfive};

		% tracktor
		\addplot[color=c_tracktor,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,62)(1,62)(2,62)(3,62)(4,62)(5,62)};
		% Kalman
		\addplot[color=c_kalman,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,64.4)(1,64.4)(2,64.4)(3,64.4)(4,64.4)(5,64.4)};
		% Best sample
		\addplot[color=c_best_mean,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,64.2)(1,64.2)(2,64.2)(3,64.2)(4,64.2)(5,64.2)};
		
		% GBS (var)
		\addplot[name path=us_top,color=c_vgbs!70] table[x=num,y=HOTA_max] {\vargbsfive};
		\addplot[name path=us_down,color=c_vgbs!70] table[x=num,y=HOTA_min] {\vargbsfive};
		\addplot[c_vgbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		% PBS (var)
		% bw=1
		\addplot[name path=us_top,color=c_vpbs!70] table[x=num,y=HOTA_max] {\varpbsfive};
		\addplot[name path=us_down,color=c_vpbs!70] table[x=num,y=HOTA_min] {\varpbsfive};
		\addplot[c_vpbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
    \end{axis}

\begin{axis}[
    	ymin=60.5, ymax=65.5,
        xmin=0, xmax=5,
        %ylabel=HOTA,
        xlabel=Bias,
        font=\Large,
        %font=\scriptsize,
        %scale only axis,
        grid=both,
		grid style=dotted,
        % xlabel shift={-1mm},
        % ylabel shift={-5mm},
        xmode=linear,
%         yticklabel style = {xshift=-0.05cm},
%         xticklabel style = {yshift=-0.05cm},
        ytick={60, ..., 65},
		yticklabels={60, ..., 65},
%         ytick={0.44,0.46,0.48,0.50,0.52},
% 		yticklabels={0.44,0.46,0.48,0.50,0.52},
        xtick={0, 1, 2, 3, 4, 5},
%         xtick = data, x tick label style={rotate=20,anchor=north east},
	    xticklabels={0, 0.1, 0.5, 1, 5, 10},
        enlarge x limits=0.05,
        %Legend (in 1st plot for all)
        legend style={ at={(1,0)},
        draw=dashed},
        xshift=51cm
        ]

		% GBS
		\addplot[color=c_vgbs,mark=*, mark size=1, line width=2] table[x=num,y=HOTA_mean] {\vargbsten};
        % PBS
		\addplot[color=c_vpbs,mark=*, mark size=1, line width=2] table[x=num,y=HOTA_mean] {\varpbsten};

		% tracktor
		\addplot[color=c_tracktor,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,62)(1,62)(2,62)(3,62)(4,62)(5,62)};
		% Kalman
		\addplot[color=c_kalman,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,64.4)(1,64.4)(2,64.4)(3,64.4)(4,64.4)(5,64.4)};
		% Best sample
		\addplot[color=c_best_mean,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,64.2)(1,64.2)(2,64.2)(3,64.2)(4,64.2)(5,64.2)};
		
		% GBS (var)
		\addplot[name path=us_top,color=c_vgbs!70] table[x=num,y=HOTA_max] {\vargbsten};
		\addplot[name path=us_down,color=c_vgbs!70] table[x=num,y=HOTA_min] {\vargbsten};
		\addplot[c_vgbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		% PBS (var)
		% bw=1
		\addplot[name path=us_top,color=c_vpbs!70] table[x=num,y=HOTA_max] {\varpbsten};
		\addplot[name path=us_down,color=c_vpbs!70] table[x=num,y=HOTA_min] {\varpbsten};
		\addplot[c_vpbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		
		
    \end{axis}
\end{tikzpicture}}
\end{minipage}
\end{center}

==> plots/tracktor_var_IDF1_overall.tex <==
\pgfplotsset{compat = 1.3}
\pgfplotstableread{plots/bw_1/tracktor_pbs_OVERALL.tex}\varpbsone
\pgfplotstableread{plots/bw_3/tracktor_pbs_OVERALL.tex}\varpbsthree
\pgfplotstableread{plots/bw_5/tracktor_pbs_OVERALL.tex}\varpbsfive
\pgfplotstableread{plots/bw_10/tracktor_pbs_OVERALL.tex}\varpbsten
\pgfplotstableread{plots/bw_1/tracktor_gbs_OVERALL.tex}\vargbsone
\pgfplotstableread{plots/bw_3/tracktor_gbs_OVERALL.tex}\vargbsthree
\pgfplotstableread{plots/bw_5/tracktor_gbs_OVERALL.tex}\vargbsfive
\pgfplotstableread{plots/bw_10/tracktor_gbs_OVERALL.tex}\vargbsten

\begin{center}
\begin{minipage}{\textwidth}
\resizebox{0.336\textwidth}{!}{\begin{tikzpicture}[/pgfplots/width=\textwidth, /pgfplots/height=\textwidth, /pgfplots/legend pos=south east]
\begin{axis}[
    	ymin=62.5, ymax=68.5,
        xmin=0, xmax=5,
        ylabel={\Large IDF1},
        xlabel=Bias,
		font=\Large,
        %font=\scriptsize,
        %scale only axis,
        grid=both,
		grid style=dotted,
        % xlabel shift={-1mm},
        % ylabel shift={-5mm},
        xmode=linear,
%         yticklabel style = {xshift=-0.05cm},
%         xticklabel style = {yshift=-0.05cm},
        ytick={63, ..., 68},
		yticklabels={63, ..., 68},
%         ytick={0.44,0.46,0.48,0.50,0.52},
% 		yticklabels={0.44,0.46,0.48,0.50,0.52},
        xtick={0, 1, 2, 3, 4, 5},
%         xtick = data, x tick label style={rotate=20,anchor=north east},
	    xticklabels={0, 0.1, 0.5, 1, 5, 10},
        enlarge x limits=0.05,
        %Legend (in 1st plot for all)
        legend style={ at={(1,0)},
        draw=dashed},
        ]
        % For legend entries I need to plot first the mean
		% GBS
		\addplot[color=c_vgbs,mark=*, mark size=1, line width=2] table[x=num,y=IDF1_mean] {\vargbsone};
        % PBS
		\addplot[color=c_vpbs,mark=*, mark size=1, line width=2] table[x=num,y=IDF1_mean] {\varpbsone};

		% tracktor
		\addplot[color=c_tracktor,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,63.9)(1,63.9)(2,63.9)(3,63.9)(4,63.9)(5,63.9)};
		% Kalman
		\addplot[color=c_kalman,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,66.9)(1,66.9)(2,66.9)(3,66.9)(4,66.9)(5,66.9)};
		% Best sample
		\addplot[color=c_best_mean,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,66.8)(1,66.8)(2,66.8)(3,66.8)(4,66.8)(5,66.8)};
		
		% GBS (var)
		\addplot[name path=us_top,color=c_vgbs!70] table[x=num,y=IDF1_max] {\vargbsone};
		\addplot[name path=us_down,color=c_vgbs!70] table[x=num,y=IDF1_min] {\vargbsone};
		\addplot[c_vgbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		% PBS (var)
		% bw=1
		\addplot[name path=us_top,color=c_vpbs!70] table[x=num,y=IDF1_max] {\varpbsone};
		\addplot[name path=us_down,color=c_vpbs!70] table[x=num,y=IDF1_min] {\varpbsone};
		\addplot[c_vpbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		
		
    \end{axis}
    
\begin{axis}[
    	ymin=62.5, ymax=68.5,
        xmin=0, xmax=5,
        %ylabel=IDF1,
        xlabel=Bias,
		font=\Large,
        %font=\scriptsize,
        %scale only axis,
        grid=both,
		grid style=dotted,
        % xlabel shift={-1mm},
        % ylabel shift={-5mm},
        xmode=linear,
%         yticklabel style = {xshift=-0.05cm},
%         xticklabel style = {yshift=-0.05cm},
        ytick={63, ..., 68},
		yticklabels={63, ..., 68},
%         ytick={0.44,0.46,0.48,0.50,0.52},
% 		yticklabels={0.44,0.46,0.48,0.50,0.52},
        xtick={0, 1, 2, 3, 4, 5},
%         xtick = data, x tick label style={rotate=20,anchor=north east},
	    xticklabels={0, 0.1, 0.5, 1, 5, 10},
        enlarge x limits=0.05,
        %Legend (in 1st plot for all)
        legend style={ at={(1,0)},
        draw=dashed},
        xshift=8cm
        ]

		% GBS
		\addplot[color=c_vgbs,mark=*, mark size=1, line width=2] table[x=num,y=IDF1_mean] {\vargbsfive};
        % PBS
		\addplot[color=c_vpbs,mark=*, mark size=1, line width=2] table[x=num,y=IDF1_mean] {\varpbsfive};

		% tracktor
		\addplot[color=c_tracktor,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,63.9)(1,63.9)(2,63.9)(3,63.9)(4,63.9)(5,63.9)};
		% Kalman
		\addplot[color=c_kalman,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,66.9)(1,66.9)(2,66.9)(3,66.9)(4,66.9)(5,66.9)};
		% Best sample
		\addplot[color=c_best_mean,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,66.8)(1,66.8)(2,66.8)(3,66.8)(4,66.8)(5,66.8)};
		
		% GBS (var)
		\addplot[name path=us_top,color=c_vgbs!70] table[x=num,y=IDF1_max] {\vargbsfive};
		\addplot[name path=us_down,color=c_vgbs!70] table[x=num,y=IDF1_min] {\vargbsfive};
		\addplot[c_vgbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		% PBS (var)
		% bw=1
		\addplot[name path=us_top,color=c_vpbs!70] table[x=num,y=IDF1_max] {\varpbsfive};
		\addplot[name path=us_down,color=c_vpbs!70] table[x=num,y=IDF1_min] {\varpbsfive};
		\addplot[c_vpbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		
		
    \end{axis}

\begin{axis}[
    	ymin=62.5, ymax=68.5,
        xmin=0, xmax=5,
        %ylabel=IDF1,
        xlabel=Bias,
		font=\Large,
        %font=\scriptsize,
        %scale only axis,
        grid=both,
		grid style=dotted,
        % xlabel shift={-1mm},
        % ylabel shift={-5mm},
        xmode=linear,
%         yticklabel style = {xshift=-0.05cm},
%         xticklabel style = {yshift=-0.05cm},
        ytick={63, ..., 68},
		yticklabels={63, ..., 68},
%         ytick={0.44,0.46,0.48,0.50,0.52},
% 		yticklabels={0.44,0.46,0.48,0.50,0.52},
        xtick={0, 1, 2, 3, 4, 5},
%         xtick = data, x tick label style={rotate=20,anchor=north east},
	    xticklabels={0, 0.1, 0.5, 1, 5, 10},
        enlarge x limits=0.05,
        %Legend (in 1st plot for all)
        legend style={ at={(1,0)},
        draw=dashed},
        xshift=16cm
        ]

		% GBS
		\addplot[color=c_vgbs,mark=*, mark size=1, line width=2] table[x=num,y=IDF1_mean] {\vargbsten};
        % PBS
		\addplot[color=c_vpbs,mark=*, mark size=1, line width=2] table[x=num,y=IDF1_mean] {\varpbsten};

		% tracktor
		\addplot[color=c_tracktor,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,63.9)(1,63.9)(2,63.9)(3,63.9)(4,63.9)(5,63.9)};
		% Kalman
		\addplot[color=c_kalman,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,66.9)(1,66.9)(2,66.9)(3,66.9)(4,66.9)(5,66.9)};
		% Best sample
		\addplot[color=c_best_mean,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,66.8)(1,66.8)(2,66.8)(3,66.8)(4,66.8)(5,66.8)};
		
		% GBS (var)
		\addplot[name path=us_top,color=c_vgbs!70] table[x=num,y=IDF1_max] {\vargbsten};
		\addplot[name path=us_down,color=c_vgbs!70] table[x=num,y=IDF1_min] {\vargbsten};
		\addplot[c_vgbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		% PBS (var)
		% bw=1
		\addplot[name path=us_top,color=c_vpbs!70] table[x=num,y=IDF1_max] {\varpbsten};
		\addplot[name path=us_down,color=c_vpbs!70] table[x=num,y=IDF1_min] {\varpbsten};
		\addplot[c_vpbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		
		
    \end{axis}

\end{tikzpicture}}
\end{minipage}
\end{center}

==> plots/tracktor_var_MOTA_overall.tex <==
\pgfplotsset{compat = 1.3}
\pgfplotstableread{plots/bw_1/tracktor_pbs_OVERALL.tex}\varpbsone
\pgfplotstableread{plots/bw_3/tracktor_pbs_OVERALL.tex}\varpbsthree
\pgfplotstableread{plots/bw_5/tracktor_pbs_OVERALL.tex}\varpbsfive
\pgfplotstableread{plots/bw_10/tracktor_pbs_OVERALL.tex}\varpbsten
\pgfplotstableread{plots/bw_1/tracktor_gbs_OVERALL.tex}\vargbsone
\pgfplotstableread{plots/bw_3/tracktor_gbs_OVERALL.tex}\vargbsthree
\pgfplotstableread{plots/bw_5/tracktor_gbs_OVERALL.tex}\vargbsfive
\pgfplotstableread{plots/bw_10/tracktor_gbs_OVERALL.tex}\vargbsten

\begin{center}
\begin{minipage}{\textwidth}
\resizebox{0.78\linewidth}{!}{\begin{tikzpicture}[/pgfplots/width=\linewidth, /pgfplots/height=\linewidth, /pgfplots/legend pos=south east]
\begin{axis}[
    	ymin=59.5, ymax=63.5,
        xmin=0, xmax=5,
        ylabel={\Large MOTA},
        title={\Large $B=1$},
        xlabel=Bias,
		font=\Large,
        %font=\scriptsize,
        %scale only axis,
        grid=both,
		grid style=dotted,
        % xlabel shift={-1mm},
        % ylabel shift={-5mm},
        xmode=linear,
%         yticklabel style = {xshift=-0.05cm},
%         xticklabel style = {yshift=-0.05cm},
        ytick={59, ..., 63},
		yticklabels={59, ..., 63},
%         ytick={0.44,0.46,0.48,0.50,0.52},
% 		yticklabels={0.44,0.46,0.48,0.50,0.52},
        xtick={0, 1, 2, 3, 4, 5},
%         xtick = data, x tick label style={rotate=20,anchor=north east},
	    xticklabels={0, 0.1, 0.5, 1, 5, 10},
        enlarge x limits=0.05,
        %Legend (in 1st plot for all)
        legend style={at={(2.6,1.2)}, /tikz/every even column/.append style={column sep=3.5mm}},
        legend columns = -1,
        ]
        % For legend entries I need to plot first the mean
		% GBS
		% tracktor
        \addlegendentry{Tracktor+CV+CMC}
		\addplot[color=c_tracktor,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,61.2)(1,61.2)(2,61.2)(3,61.2)(4,61.2)(5,61.2)};
		% Kalman
        \addlegendentry{Kalman}
		\addplot[color=c_kalman,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,61.2)(1,61.2)(2,61.2)(3,61.2)(4,61.2)(5,61.2)};
		% Best sample
		\addlegendentry{BM}
		\addplot[color=c_best_mean,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,62.2)(1,62.2)(2,62.2)(3,62.2)(4,62.2)(5,62.2)};
		
		\addlegendentry{GBS}
		\addplot[color=c_vgbs,mark=*, mark size=1, line width=2] table[x=num,y=MOTA_mean] {\vargbsone};
        % PBS
		\addlegendentry{PBS}
		\addplot[color=c_vpbs,mark=*, mark size=1, line width=2] table[x=num,y=MOTA_mean] {\varpbsone};
		
		% GBS (var)
		\addplot[name path=us_top,color=c_vgbs!70] table[x=num,y=MOTA_max] {\vargbsone};
		\addplot[name path=us_down,color=c_vgbs!70] table[x=num,y=MOTA_min] {\vargbsone};
		\addplot[c_vgbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		% PBS (var)
		% bw=1
		\addplot[name path=us_top,color=c_vpbs!70] table[x=num,y=MOTA_max] {\varpbsone};
		\addplot[name path=us_down,color=c_vpbs!70] table[x=num,y=MOTA_min] {\varpbsone};
		\addplot[c_vpbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		
		
    \end{axis}
    
\begin{axis}[
    	ymin=59.5, ymax=63.5,
        xmin=0, xmax=5,
        %ylabel=MOTA,
        title={\Large $B=5$},
        xlabel=Bias,
		font=\Large,
        %font=\scriptsize,
        %scale only axis,
        grid=both,
		grid style=dotted,
        % xlabel shift={-1mm},
        % ylabel shift={-5mm},
        xmode=linear,
%         yticklabel style = {xshift=-0.05cm},
%         xticklabel style = {yshift=-0.05cm},
        ytick={59, ..., 63},
		yticklabels={59, ..., 63},
%         ytick={0.44,0.46,0.48,0.50,0.52},
% 		yticklabels={0.44,0.46,0.48,0.50,0.52},
        xtick={0, 1, 2, 3, 4, 5},
%         xtick = data, x tick label style={rotate=20,anchor=north east},
	    xticklabels={0, 0.1, 0.5, 1, 5, 10},
        enlarge x limits=0.05,
        %Legend (in 1st plot for all)
        legend style={ at={(1,0)}},
        xshift=8cm
        ]

		% GBS
		\addplot[color=c_vgbs,mark=*, mark size=1, line width=2] table[x=num,y=MOTA_mean] {\vargbsfive};
        % PBS
		\addplot[color=c_vpbs,mark=*, mark size=1, line width=2] table[x=num,y=MOTA_mean] {\varpbsfive};

		% tracktor
		\addplot[color=c_tracktor,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,61.2)(1,61.2)(2,61.2)(3,61.2)(4,61.2)(5,61.2)};
		% Kalman
		\addplot[color=c_kalman,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,61.2)(1,61.2)(2,61.2)(3,61.2)(4,61.2)(5,61.2)};
		% Best sample
		\addplot[color=c_best_mean,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,62.2)(1,62.2)(2,62.2)(3,62.2)(4,62.2)(5,62.2)};
		
		% GBS (var)
		\addplot[name path=us_top,color=c_vgbs!70] table[x=num,y=MOTA_max] {\vargbsfive};
		\addplot[name path=us_down,color=c_vgbs!70] table[x=num,y=MOTA_min] {\vargbsfive};
		\addplot[c_vgbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		% PBS (var)
		% bw=1
		\addplot[name path=us_top,color=c_vpbs!70] table[x=num,y=MOTA_max] {\varpbsfive};
		\addplot[name path=us_down,color=c_vpbs!70] table[x=num,y=MOTA_min] {\varpbsfive};
		\addplot[c_vpbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		
		
    \end{axis}

\begin{axis}[
    	ymin=59.5, ymax=63.5,
        xmin=0, xmax=5,
        %ylabel=MOTA,
        title={\Large $B=10$},
        xlabel=Bias,
		font=\Large,
        %font=\scriptsize,
        %scale only axis,
        grid=both,
		grid style=dotted,
        % xlabel shift={-1mm},
        % ylabel shift={-5mm},
        xmode=linear,
%         yticklabel style = {xshift=-0.05cm},
%         xticklabel style = {yshift=-0.05cm},
        ytick={59, ..., 63},
		yticklabels={59, ..., 63},
%         ytick={0.44,0.46,0.48,0.50,0.52},
% 		yticklabels={0.44,0.46,0.48,0.50,0.52},
        xtick={0, 1, 2, 3, 4, 5},
%         xtick = data, x tick label style={rotate=20,anchor=north east},
	    xticklabels={0, 0.1, 0.5, 1, 5, 10},
        enlarge x limits=0.05,
        %Legend (in 1st plot for all)
        legend style={ at={(1,0)}},
        xshift=16cm
        ]

		% GBS
		\addplot[color=c_vgbs,mark=*, mark size=1, line width=2] table[x=num,y=MOTA_mean] {\vargbsten};
        % PBS
		\addplot[color=c_vpbs,mark=*, mark size=1, line width=2] table[x=num,y=MOTA_mean] {\varpbsten};
        
		% tracktor
		\addplot[color=c_tracktor,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,61.2)(1,61.2)(2,61.2)(3,61.2)(4,61.2)(5,61.2)};
		% Kalman
		\addplot[color=c_kalman,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,61.2)(1,61.2)(2,61.2)(3,61.2)(4,61.2)(5,61.2)};
		% Best sample
		\addplot[color=c_best_mean,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,62.2)(1,62.2)(2,62.2)(3,62.2)(4,62.2)(5,62.2)};
		
		% GBS (var)
		\addplot[name path=us_top,color=c_vgbs!70] table[x=num,y=MOTA_max] {\vargbsten};
		\addplot[name path=us_down,color=c_vgbs!70] table[x=num,y=MOTA_min] {\vargbsten};
		\addplot[c_vgbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		% PBS (var)
		% bw=1
		\addplot[name path=us_top,color=c_vpbs!70] table[x=num,y=MOTA_max] {\varpbsten};
		\addplot[name path=us_down,color=c_vpbs!70] table[x=num,y=MOTA_min] {\varpbsten};
		\addplot[c_vpbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		
		
    \end{axis}

\end{tikzpicture}}
\end{minipage}
\end{center}

==> plots/var_centertrack.tex <==
\pgfplotsset{compat = 1.3}
\pgfplotstableread{plots/centertrack_pbs_var.txt}\varpbs
\pgfplotstableread{plots/centertrack_gbs_var.txt}\vargbs

\begin{center}
\begin{minipage}{\linewidth}
\resizebox{\linewidth}{!}{\begin{tikzpicture}[/pgfplots/width=\linewidth, /pgfplots/height=\linewidth, /pgfplots/legend pos=south east]
\begin{axis}[
    	ymin=66.5, ymax=70.5,
        xmin=0, xmax=4,
        ylabel=MOTA,
        xlabel=Bias,
		font=\large,
        %font=\scriptsize,
        grid=both,
		grid style=dotted,
        % xlabel shift={-1mm},
        % ylabel shift={-5mm},
        xmode=linear,
%         yticklabel style = {xshift=-0.05cm},
%         xticklabel style = {yshift=-0.05cm},
        ytick={67, 68, 69, 70},
		yticklabels={67, 68, 69, 70},
%         ytick={0.44,0.46,0.48,0.50,0.52},
% 		yticklabels={0.44,0.46,0.48,0.50,0.52},
        xtick={0, 1, 2, 3, 4},
%         xtick = data, x tick label style={rotate=20,anchor=north east},
	    xticklabels={0, 0.1, 0.5, 1, 5},
        enlarge x limits=0.05,
        %Legend (in 1st plot for all)
        legend style={ at={(2.8,0)},
        draw=dashed},
        ]
        % For legend entries I need to plot first the mean
        % PBS
		\addlegendentry{PBS}
		\addplot[color=c_vpbs,mark=*, mark size=1, line width=2] table[x=num,y=MOTA_mean] {\varpbs};
		% GBS
		\addlegendentry{GBS}
		\addplot[color=c_vgbs,mark=*, mark size=1, line width=2] table[x=num,y=MOTA_mean] {\vargbs};
		% Kalman
        \addlegendentry{Kalman}
		\addplot[color=c_kalman,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,68.8)(1,68.8)(2,68.8)(3,68.8)(4,68.8)};
		% CenterTrack
        \addlegendentry{CenterTrack}
		\addplot[color=c_centertrack,mark=*, mark size=1, line width=2, dotted]
		coordinates{(0,67.7)(1,67.7)(2,67.7)(3,67.7)(4,67.7)};
		
		% PBS (var)
		\addplot[name path=us_top,color=c_vpbs!70] table[x=num,y=MOTA_max] {\varpbs};
		\addplot[name path=us_down,color=c_vpbs!70] table[x=num,y=MOTA_min] {\varpbs};
		\addplot[c_vpbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		
		% GBS (var)
		\addplot[name path=us_top,color=c_vgbs!70] table[x=num,y=MOTA_max] {\vargbs};
		\addplot[name path=us_down,color=c_vgbs!70] table[x=num,y=MOTA_min] {\vargbs};
		\addplot[c_vgbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		
    \end{axis}

\begin{axis}[
    	ymin=61.5, ymax=67.5,
        xmin=0, xmax=4,
        ylabel=IDF1,
        xlabel=Bias,
		font=\large,
        %font=\scriptsize,
        grid=both,
		grid style=dotted,
        % xlabel shift={-1mm},
        % ylabel shift={-5mm},
        xmode=linear,
%         yticklabel style = {xshift=-0.05cm},
%         xticklabel style = {yshift=-0.05cm},
        ytick={61, 62, 63, 64, 65, 66, 67},
		yticklabels={61, 62, 63, 64, 65, 66, 67},
%         ytick={0.44,0.46,0.48,0.50,0.52},
% 		yticklabels={0.44,0.46,0.48,0.50,0.52},
        xtick={0, 1, 2, 3, 4},
%         xtick = data, x tick label style={rotate=20,anchor=north east},
	    xticklabels={0, 0.1, 0.5, 1, 5},
        enlarge x limits=0.05,
        %Legend (in 1st plot for all)
        %legend style={ at={(1.3,0)}},
        %Legend (in 1st plot for all)
%         legend style={font=\footnotesize},
%         legend columns=4,
%         legend entries={r=1,r=2,r=5,r=20},
% 		legend to name=named,
% 		title style={yshift=-2.5mm},
        % title={\textbf Single query},
        %cycle list name=exotic,
        %colorbrewer cycle list=Dark2,
        ylabel shift=-0.1cm,
        xshift=8.5cm
        ]
        
        % PBS
		\addplot[color=c_vpbs,mark=*, mark size=1, line width=2] table[x=num,y=IDF1_mean] {\varpbs};
		\addplot[name path=us_top,color=c_vpbs!70] table[x=num,y=IDF1_max] {\varpbs};
		\addplot[name path=us_down,color=c_vpbs!70] table[x=num,y=IDF1_min] {\varpbs};
		\addplot[c_vpbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
		
		% GBS
		\addplot[color=c_vgbs,mark=*, mark size=1, line width=2] table[x=num,y=IDF1_mean] {\vargbs};
		\addplot[name path=us_top,color=c_vgbs!70] table[x=num,y=IDF1_max] {\vargbs};
		\addplot[name path=us_down,color=c_vgbs!70] table[x=num,y=IDF1_min] {\vargbs};
		\addplot[c_vgbs!25,fill opacity=0.5] fill between[of=us_top and us_down];
        
        % Kalman
		\addplot[color=c_kalman,mark=*, mark size=1, line width=2, dotted] coordinates{(0,64.6)(1,64.6)(2,64.6)(3,64.6)(4,64.6)};
		
        % CenterTrack
		\addplot[color=c_centertrack,mark=*, mark size=1, line width=2, dotted] coordinates{(0,63.8)(1,63.8)(2,63.8)(3,63.8)(4,63.8)};
		
    \end{axis}
\end{tikzpicture}}
\end{minipage}
\end{center}

==> tables/plot_beams.tex <==
\begin{center}
\begin{minipage}{\linewidth}
\resizebox{\linewidth}{!}{\begin{tikzpicture}[/pgfplots/width=\linewidth, /pgfplots/height=0.8\linewidth, /pgfplots/legend pos=south east]
\begin{axis}[
    	ymin=60, ymax=64,
        xmin=0, xmax=4,
        ylabel=MOTA,
        xlabel=FPS,
		%font=\large,
        font=\scriptsize,
        grid=both,
		grid style=dotted,
        % xlabel shift={-1mm},
        % ylabel shift={-5mm},
        xmode=linear,
%         yticklabel style = {xshift=-0.05cm},
%         xticklabel style = {yshift=-0.05cm},
        ytick={60, 61, 62, 63},
		yticklabels={60, 61, 62, 63},
%         ytick={0.44,0.46,0.48,0.50,0.52},
% 		yticklabels={0.44,0.46,0.48,0.50,0.52},
        xtick={0, 1, 2, 3, 4},
%         xtick = data, x tick label style={rotate=20,anchor=north east},
	    xticklabels={0, 1, 2, 3, 4},
        enlarge x limits=0.00,
        %Legend (in 1st plot for all)
        legend style={ at={(2.22,0)},
        draw=dashed},
        ]
        
		\addplot[color=c_b1,mark=square, mark size=3,mark, only marks] coordinates{(3,61.7)};
        \addlegendentry{$B=1$}
		\addplot[color=c_b2,mark=diamond, mark size=3, only marks] coordinates{(2.4,61.7)};
        \addlegendentry{$B=2$}
		\addplot[color=c_b5,mark=triangle, mark size=3, only marks] coordinates{(1.3,62.2)};
        \addlegendentry{$B=5$}
		\addplot[color=c_b10,mark=*, mark size=3, only marks] coordinates{(0.5,62)};
        \addlegendentry{$B=10$}
		\addplot[color=c_tracktor,mark=x, mark size=3, only marks] coordinates{(1.4, 61.7)};
        \addlegendentry{Tracktor}
    \end{axis}

\begin{axis}[
    	ymin=64, ymax=68,
        xmin=0, xmax=4,
        ylabel=IDF1,
        xlabel=FPS,
		%font=\large,
        font=\scriptsize,
        grid=both,
		grid style=dotted,
        % xlabel shift={-1mm},
        % ylabel shift={-5mm},
        xmode=linear,
%         yticklabel style = {xshift=-0.05cm},
%         xticklabel style = {yshift=-0.05cm},
        ytick={64, 65, 66, 67},
		yticklabels={64, 65, 66, 67},
%         ytick={0.44,0.46,0.48,0.50,0.52},
% 		yticklabels={0.44,0.46,0.48,0.50,0.52},
        xtick={0, 1, 2, 3, 4},
%         xtick = data, x tick label style={rotate=20,anchor=north east},
	    xticklabels={0, 1, 2, 3, 4},
        enlarge x limits=0.00,
        %Legend (in 1st plot for all)
        legend style={ at={(1.3,0)}},
        %Legend (in 1st plot for all)
%         legend style={font=\footnotesize},
%         legend columns=4,
%         legend entries={r=1,r=2,r=5,r=20},
% 		legend to name=named,
% 		title style={yshift=-2.5mm},
        % title={\textbf Single query},
        %cycle list name=exotic,
        %colorbrewer cycle list=Dark2,
        xshift=10cm,
        ]
        
		\addplot[color=c_b1,mark=square, mark size=3,mark, only marks] coordinates{(3,66.5)};
		\addplot[color=c_b2,mark=diamond, mark size=3, only marks] coordinates{(2.4,66.5)};
		\addplot[color=c_b5,mark=triangle, mark size=3, only marks] coordinates{(1.3,66.9)};
		\addplot[color=c_b10,mark=*, mark size=3, only marks] coordinates{(0.5,67.4)};
		\addplot[color=c_tracktor,mark=x, mark size=3, only marks] coordinates{(1.4, 65)};
        
    \end{axis}
\end{tikzpicture}}
\end{minipage}
\end{center}
